A Tight Space Lower Bound for Pivot-Based Distance Oracles

An approximate distance oracle (ADO) is a compact data structure that answers distance queries within a multiplicative \emph{stretch} $k$. The classical oracle of Thorup and Zwick~[STOC'01, JACM'05] has stretch $k=2\ell-1$ and uses $O(\ell n^{1+1/\ell})$ space, for every integer $\ell\ge1$. This trade-off is optimal for dense graphs under the Erd\H{o}s girth conjecture. However, for sparse graphs ($m=O(n)$), their lower bound yields nothing beyond $\Omega(m)$ space. The main result of this paper is a nearly tight lower bound for pivot-based $1$-hop ADOs in sparse graphs. A pivot-based $1$-hop ADO gives every vertex $\tilde{O}(1)$ pivots and returns as an estimate the length of a walk of the form $u\to p_u \to p_v \to v$, where $p_u$ is a pivot of $u$, $p_v$ is a pivot of $v$, and $p_u\to p_v$ is a stored distance. We observe that all the state-of-the-art ADOs with $\tilde{O}(1)$ query time are in fact pivot-based $1$-hop ADOs. We prove that every \emph{pivot-based} $1$-hop ADO with \emph{real} stretch $k$ requires $\widetilde\Omega(m^{1+2/(k+1)})$ space, under the Erd\H{o}s girth conjecture for graphs with constant degree. This matches the best known ADOs with $\tilde{O}(1)$ query time, at every known stretch, up to polylogarithmic factors. We also extend our lower bound to pivot-based ADOs with any constant number $\beta$ of hops, showing that they require $\widetilde\Omega(m^{1+2/(\beta(k+1))})$ space. In addition, we obtain a tight lower bound for two-hop hopsets and improved lower bounds for general $\beta$-hop hopsets.

==> figures/aligned-tree-illustration.tex <==
% ── colours ───────────────────────────────────────────────────────────
\colorlet{cpvt}{red!75!black}        % pivots of u
\colorlet{csub}{orange!82!black}     % aligned subtrees, selected by the pivots of u
\colorlet{cgood}{green!50!black}     % non-aligned subtrees

\begin{figure}[t]
\centering
\begin{tikzpicture}[
    vert/.style  = {circle, draw=black, fill=white, minimum size=4pt, inner sep=0pt, line width=0.6pt},
    bvert/.style = {circle, draw=black, fill=black!12, minimum size=10pt, inner sep=0pt, line width=0.9pt, font=\scriptsize},
    avert/.style = {circle, draw=csub, fill=csub!35, minimum size=4.5pt, inner sep=0pt, line width=0.7pt},
    gvert/.style = {circle, draw=cgood, fill=cgood!30, minimum size=4.5pt, inner sep=0pt, line width=0.7pt},
    ivert/.style = {circle, draw=cpvt, fill=cpvt!45, minimum size=4.5pt, inner sep=0pt, line width=0.7pt},
    tedge/.style = {gray!55, line width=0.75pt},
]

% the tree rooted at u, with t=3: depth-1 vertices a_j, depth-2 vertices b_j, depth-t vertices w_i
\coordinate (u) at (0,0);
\foreach \j/\x in {1/-2.4, 2/0, 3/2.4} {\coordinate (a\j) at (\x,-0.65);}
\foreach \j/\x in {1/-3.0, 2/-1.8, 3/-0.6, 4/0.6, 5/1.8, 6/3.0} {\coordinate (b\j) at (\x,-1.3);}
\foreach \i/\x in {1/-3.3, 2/-2.7, 3/-2.1, 4/-1.5, 5/-0.9, 6/-0.3, 7/0.3, 8/0.9, 9/1.5, 10/2.1, 11/2.7, 12/3.3} {\coordinate (w\i) at (\x,-1.95);}

% the subtrees below depth t, down to depth c: aligned (orange) and non-aligned (green)
\foreach \i in {1,2,4,5,6,8,9,11,12} {
  \fill[cgood!13] (w\i) -- ++(-0.25,-0.9) -- ++(0.5,0) -- cycle;
  \draw[cgood!58, line width=0.7pt] (w\i) -- ++(-0.25,-0.9) -- ++(0.5,0) -- cycle;
}
\foreach \i in {3,7,10} {
  \fill[csub!13] (w\i) -- ++(-0.25,-0.9) -- ++(0.5,0) -- cycle;
  \draw[csub!58, line width=0.7pt] (w\i) -- ++(-0.25,-0.9) -- ++(0.5,0) -- cycle;
}

% tree edges
\foreach \j in {1,2,3} {\draw[tedge] (u) -- (a\j);}
\foreach \j/\a in {1/1, 2/1, 3/2, 4/2, 5/3, 6/3} {\draw[tedge] (a\a) -- (b\j);}
\foreach \i/\b in {1/1, 2/1, 3/2, 4/2, 5/3, 6/3, 7/4, 8/4, 9/5, 10/5, 11/6, 12/6} {\draw[tedge] (b\b) -- (w\i);}

% three pivots of u, inside the aligned subtrees (in the middle, at the bottom, and on the side)
\coordinate (p1) at (-2.1,-2.55);
\coordinate (p2) at (0.2,-2.77);
\coordinate (p3) at (2.18,-2.3);
\draw[tedge] (w3) -- (p1);
\draw[tedge] (w7) -- (p2);
\draw[tedge] (w10) -- (p3);

% nodes
\foreach \j in {1,2,3} {\node[vert] at (a\j) {};}
\foreach \j in {1,...,6} {\node[vert] at (b\j) {};}
\foreach \i in {1,2,4,5,6,8,9,11,12} {\node[gvert] at (w\i) {};}
\foreach \i in {3,7,10} {\node[avert] at (w\i) {};}
\node[bvert] at (u) {$u$};
\foreach \i in {1,2,3} {\node[ivert] at (p\i) {};}

% depths t and c
\draw[decorate, decoration={brace, amplitude=4pt}, gray!60!black]
     (-3.75,-1.95) -- (-3.75,0) node[midway, left=4pt, font=\scriptsize] {$t$};
\draw[decorate, decoration={brace, amplitude=4pt}, gray!60!black]
     (-3.75,-2.85) -- (-3.75,-1.95) node[midway, left=4pt, font=\scriptsize] {$c-t$};

% legend
\begin{scope}[shift={(4.15,-0.75)}]
  \draw[gray!60, rounded corners=2pt, line width=0.5pt] (-0.25,0.28) rectangle (1.95,-1.18);
  \node[ivert] at (0,0) {};     \node[right=3pt, font=\scriptsize] at (0,0) {pivot of $u$};
  \node[avert] at (0,-0.45) {}; \node[right=3pt, font=\scriptsize] at (0,-0.45) {aligned};
  \node[gvert] at (0,-0.9) {};  \node[right=3pt, font=\scriptsize] at (0,-0.9) {non-aligned};
\end{scope}

\end{tikzpicture}
\caption{Each pivot of $u$ is aligned with vertices $v$ in at most one subtree (\Cref{cl:piv-good}).}
\label{fig:aligned-tree}
\end{figure}


==> figures/beta-trace-illustration.tex <==
% ── colours ───────────────────────────────────────────────────────────
\colorlet{clong}{orange!85!black}   % the long hop (x,y) and its path P(x,y)
\colorlet{cwin}{red!75!black}       % the window pi
\colorlet{csub}{orange!82!black}    % subtrees of candidate endpoints
\colorlet{cpath}{black}             % the shortest path P(u,v)

\begin{figure}[t]
\centering
\begin{tikzpicture}[
    xscale=1.05,
    vert/.style  = {circle, draw=black, fill=white, minimum size=5pt, inner sep=0pt, line width=0.7pt},
    bvert/.style = {circle, draw=black, fill=black!12, minimum size=11pt, inner sep=0pt, line width=1pt, font=\scriptsize},
    wvert/.style = {circle, draw=cwin, fill=white, minimum size=9pt, inner sep=0pt, line width=1.1pt, font=\scriptsize},
    pedge/.style = {cpath, line width=1.5pt},
]

% ----- the true shortest path P(u,v) -----
\foreach \i in {0,...,8} {\coordinate (n\i) at (\i,0);}
\coordinate (uu) at (-1,0);   % u sits one edge further left: 3 edges from u to a
\draw[pedge] (uu) -- (n8);
\foreach \i in {0,1,3,4,6,7} {\node[vert] at (n\i) {};}

% ----- the long hop (x,y) -----
% The long-hop endpoints x,y sit above P(u,v); the geodesic P(x,y) dips down to
% trace the window pi and slightly beyond.
\coordinate (xhi) at (1.3,1.6);
\coordinate (yhi) at (6.7,1.6);
\draw[clong, line width=1.8pt]
     (xhi) to[out=-40,in=150] (n2) -- (n6) to[out=30,in=-140] (yhi);
\fill[clong] (xhi) circle (2.1pt);
\fill[clong] (yhi) circle (2.1pt);
\node[clong, font=\scriptsize] at (0.95,1.86) {$x$};
\node[clong, font=\scriptsize] at (7.05,1.86) {$y$};
\node[clong, font=\scriptsize, align=center] at (4,2.2)
   {hop $(x,y)$: $P(x,y)$ covers $\ge c/\beta=\sigma$ edges of $P(u,v)$};

% ----- the window pi = first sigma edges of the covered stretch -----
\draw[cwin, line width=3pt, line cap=round] (n2) -- (n5);
\node[wvert] (a) at (n2) {$q$};
\node[wvert] (b) at (n5) {$q'$};
\node[cwin, font=\scriptsize] at (3.5,-0.5) {window $\pi$, $|\pi|=\sigma$};

% ----- endpoints of the pair -----
\node[bvert] at (uu) {$u$};
\node[bvert] at (n8) {$v$};

% ----- subtrees of candidate endpoints (away from the window) -----
\fill[csub!16] (a) -- (-0.6,-1.7) -- (2.0,-1.7) -- cycle;
\draw[csub!70, line width=0.8pt] (a) -- (-0.6,-1.7) -- (2.0,-1.7) -- cycle;
\fill[csub!16] (b) -- (5.0,-1.7) -- (7.6,-1.7) -- cycle;
\draw[csub!70, line width=0.8pt] (b) -- (5.0,-1.7) -- (7.6,-1.7) -- cycle;
\node[csub!75!black, font=\scriptsize, align=center] at (0.7,-2.05)
   {$\le(d-1)^{\dG(u,q)}$\\choices for $u$};
\node[csub!75!black, font=\scriptsize, align=center] at (6.3,-2.05)
   {$\le(d-1)^{c-\sigma-\dG(u,q)}$\\choices for $v$};

\end{tikzpicture}
\caption{%
The charging argument of \Cref{lem:lb-beta} (\Cref{cl:perwindow}): at most $(c+1)(d-1)^{c-\sigma}$ pairs can be charged to the hop $(x,y)$ through the window $\pi$.
}
\label{fig:beta-trace}
\end{figure}


==> figures/beta-transfer-illustration.tex <==
% ── colours ───────────────────────────────────────────────────────────
\colorlet{chop}{blue!65!black}       % the internal hop (x,y)
\colorlet{cpath}{black}              % the shortest path P(u,v)
\colorlet{cbranch}{orange!85!black}  % the segment of P(u,v) covered by P(x,y)

\begin{figure}[h]
\centering
\begin{tikzpicture}[
    vert/.style  = {circle, draw=black, fill=white, minimum size=4.5pt, inner sep=0pt,
                    line width=0.65pt},
    basev/.style = {circle, draw=black, fill=black, minimum size=6pt, inner sep=0pt},
    bvert/.style = {circle, draw=black, fill=black!12, minimum size=10pt, inner sep=0pt,
                    line width=0.9pt, font=\scriptsize},
    pvert/.style = {circle, draw=black, fill=white, minimum size=9pt, inner sep=0pt,
                    line width=0.9pt, font=\scriptsize},
    pedge/.style = {cpath, line width=1.45pt},
]

% ----- base vertices; the base edges a_{i-1}a_i and a_ia_{i+1} are subdivided -----
\coordinate (u)   at (-0.9,0);
\coordinate (a0)  at (0,0);
\coordinate (am)  at (1.6,0);    % a_{i-1}
\coordinate (ai)  at (4.0,0);    % a_i
\coordinate (ap)  at (6.4,0);    % a_{i+1}
\coordinate (as)  at (8.0,0);    % a_s
\coordinate (v)   at (8.9,0);
\foreach \j in {1,2,3} {
  \coordinate (l\j) at (1.6+0.6*\j,0);
  \coordinate (r\j) at (4.0+0.6*\j,0);
}

% the rest of the base path, abbreviated
\draw[pedge] (u) -- (a0);
\draw[pedge, dotted] (a0) -- (am);
\draw[pedge] (am) -- (ap);
\draw[pedge, dotted] (ap) -- (as);
\draw[pedge] (as) -- (v);

% the part of P(u,v) covered by the internal hop, around the junction a_i
\draw[cbranch, line width=1.6pt] (l2) -- (r2);

% the internal hop (x,y)
\draw[chop, dashed, line width=1.25pt] (l2) to[bend left=50] (r2);

% nodes
\foreach \j in {1,3} {\node[vert] at (l\j) {}; \node[vert] at (r\j) {};}
\node[basev, label={[font=\scriptsize]below:$a_0$}] at (a0) {};
\node[basev, label={[font=\scriptsize]below:$a_{i-1}$}] at (am) {};
\node[basev, label={[font=\scriptsize]below:$a_i$}] at (ai) {};
\node[basev, label={[font=\scriptsize]below:$a_{i+1}$}] at (ap) {};
\node[basev, label={[font=\scriptsize]below:$a_s$}] at (as) {};
\node[pvert, fill=cbranch!18] at (l2) {$x$};
\node[pvert, fill=cbranch!18] at (r2) {$y$};
\node[bvert] at (u) {$u$};
\node[bvert] at (v) {$v$};

% annotation
\node[chop, font=\scriptsize] at (4.0,0.95) {hop $(x,y)$};

\end{tikzpicture}
\caption{%
The path $P(x,y)$ identifies the two base edges $a_{i-1}a_i$ and $a_ia_{i+1}$ even though it traverses only part of each.%
}
\label{fig:beta-transfer}
\end{figure}


==> figures/charge-exact-illustration.tex <==
% ── colours ───────────────────────────────────────────────────────────
\colorlet{chop}{blue!65!black}      % the charged long hop
\colorlet{cpath}{black}             % the shortest path u..v
\colorlet{csub}{orange!80!black}    % subtree of candidate partners

\begin{figure}[t]
\centering
\begin{tikzpicture}[
    vert/.style  = {circle, draw=black, fill=white, minimum size=5pt, inner sep=0pt, line width=0.7pt},
    bvert/.style = {circle, draw=black, fill=black!12, minimum size=11pt, inner sep=0pt, line width=1pt, font=\scriptsize},
    pvert/.style = {circle, draw=black, fill=white, minimum size=10pt, inner sep=0pt, line width=1pt, font=\scriptsize},
    tedge/.style = {gray!55, line width=0.9pt},
    pedge/.style = {cpath, line width=1.6pt},
]

% ----- horizontal path u .. x  (the long half, delta(u,x) >= c/2) -----
\coordinate (u)  at (0,0);
\coordinate (m1) at (0.5,0);
\coordinate (m2) at (1.0,0);
\coordinate (m3) at (1.5,0);
\coordinate (x)  at (2.0,0);

% ----- subtree hanging below x (candidate partners v), depth <= c/2 -----
% (all nodes kept inside the shaded triangle rooted at x)
% level 1
\coordinate (a1) at (1.60,-1.05);
\coordinate (a2) at (2.40,-1.05);
% level 2
\coordinate (b1) at (1.15,-2.10);
\coordinate (b2) at (1.75,-2.10);
\coordinate (b3) at (2.25,-2.10);
\coordinate (b4) at (2.85,-2.10);
% level 3 (leaves)
\coordinate (v)  at (0.90,-3.15);   % = v
\coordinate (c2) at (1.65,-3.15);
\coordinate (c3) at (2.35,-3.15);
\coordinate (c4) at (3.10,-3.15);

% shaded subtree region
\fill[csub!15] (x) -- (0.10,-3.50) -- (3.90,-3.50) -- cycle;
\draw[csub!65, line width=0.8pt] (x) -- (0.10,-3.50) -- (3.90,-3.50) -- cycle;

% subtree edges (non-path)
\draw[tedge] (x) -- (a2);
\draw[tedge] (a1) -- (b2);
\draw[tedge] (a2) -- (b3); \draw[tedge] (a2) -- (b4);
\draw[tedge] (b2) -- (c2); \draw[tedge] (b3) -- (c3); \draw[tedge] (b4) -- (c4);
% the shortest-path continuation x -> a1 -> b1 -> v  (highlighted)
\draw[pedge] (x) -- (a1) -- (b1) -- (v);
% horizontal path u - m1 - m2 - m3 - x  (highlighted: P(u,x) subset P(u,v))
\draw[pedge] (u) -- (m1) -- (m2) -- (m3) -- (x);

% the charged long hop (u,x)
\draw[chop, dashed, line width=1.4pt] (u) to[bend left=50] (x);

% nodes
\node[vert] at (m1) {}; \node[vert] at (m2) {}; \node[vert] at (m3) {};
\node[vert] at (a1) {}; \node[vert] at (a2) {};
\node[vert] at (b1) {}; \node[vert] at (b2) {}; \node[vert] at (b3) {}; \node[vert] at (b4) {};
\node[vert] at (c2) {}; \node[vert] at (c3) {}; \node[vert] at (c4) {};
\node[bvert] (un) at (u)  {$u$};
\node[pvert] (xn) at (x)  {$x$};
\node[bvert] (vn) at (v)  {$v$};

% ----- annotations -----
% the long hop, and its length delta(u,x) >= c/2
\node[chop, font=\scriptsize, align=center] at (1.0,1.2)
   {hop $(u,x)\in E_H$, $\dG(u,x)\ge c/2$};
% remaining depth <= c/2  (vertical half)
\draw[<->, gray!65] (4.15,0) -- (4.15,-3.15);
\node[gray!55!black, font=\scriptsize] at (4.55,-1.57) {$\le c/2$};
\node[csub!75!black, font=\scriptsize] at (2.0,-3.90)
   {There are at most $(d-1)^{c/2}$ choices for $v$ at the fixed depth $c-\dG(u,x)\le c/2$.};

\end{tikzpicture}
\caption{%
The charging argument of \Cref{lem:exact}: at most $(d-1)^{c/2}$ pairs can charge the hop $(u,x)$.
}
\label{fig:charge-exact}
\end{figure}


==> figures/charge-stretch-illustration.tex <==
% ── colours ───────────────────────────────────────────────────────────
\colorlet{chop}{blue!65!black}       % the charged long hop (u,x)
\colorlet{cpath}{black}              % the shortest path P(u,v)
\colorlet{cbranch}{orange!85!black}  % the path P(u,x)
\colorlet{cxv}{cyan!55!black}        % the path P(x,v)
\colorlet{csub}{orange!80!black}     % subtree of candidate partners v

\begin{figure}[t]
\centering
\begin{tikzpicture}[
    vert/.style  = {circle, draw=black, fill=white, minimum size=4.5pt, inner sep=0pt,
                    line width=0.65pt},
    bvert/.style = {circle, draw=black, fill=black!12, minimum size=10pt, inner sep=0pt,
                    line width=0.9pt, font=\scriptsize},
    pvert/.style = {circle, draw=black, fill=white, minimum size=9pt, inner sep=0pt,
                    line width=0.9pt, font=\scriptsize},
    tedge/.style = {gray!55, line width=0.8pt},
    pedge/.style = {cpath, line width=1.45pt},
]

% ===== Panel (a): why tau must lie on P(u,x) =====
\begin{scope}
  \coordinate (uA)   at (0,0);
  \coordinate (a1)   at (0.62,0);
  \coordinate (zA)   at (1.25,0);
  \coordinate (b1)   at (1.88,0.43);
  \coordinate (xA)   at (2.58,0.86);
  \coordinate (a2)   at (1.75,-0.38);
  \coordinate (tauA) at (2.25,-0.76);
  \coordinate (a3)   at (2.72,-1.15);
  \coordinate (vA)   at (3.20,-1.56);

  % The underlying tree, with z before the midpoint tau on P(u,v).
  \draw[tedge] (uA) -- (a1) -- (zA) -- (b1) -- (xA);
  \draw[tedge] (zA) -- (a2) -- (tauA) -- (a3) -- (vA);

  % The two shortest paths used by the hops.  Together they trace
  % u -> z -> x -> z -> v.
  \draw[cbranch, line width=1.35pt, ->] (uA) to[bend left=6] (zA);
  \draw[cbranch, line width=1.35pt, ->] (zA) to[bend left=6] (xA);
  \draw[cxv, line width=1.35pt, ->] (xA) to[bend left=6] (zA);
  \draw[cxv, line width=1.35pt, ->] (zA) to[bend left=6] (tauA);
  \draw[cxv, line width=1.35pt, ->] (tauA) to[bend left=6] (vA);

  % Internal vertices.
  \node[vert] at (a1) {};
  \node[vert] at (a2) {};
  \node[vert] at (a3) {};
  \node[vert] at (b1) {};
  \node[bvert] at (uA) {$u$};
  \node[pvert] at (zA) {$z$};
  \node[pvert] at (tauA) {$\tau$};
  \node[pvert, fill=cbranch!18] at (xA) {$x$};
  \node[bvert] at (vA) {$v$};

  % Only the comparison needed for the contradiction.
  \node[font=\scriptsize, cbranch] at (1.40,0.73) {$P(u,x)$};
  \node[font=\scriptsize, cxv] at (3.12,-0.42) {$P(x,v)$};
  \node[font=\scriptsize, align=center] at (1.68,1.36)
       {If $\tau\notin P(u,x)$};
  \node[font=\scriptsize] at (1.68,-2.08)
       {$P(u,x)\cup P(x,v)=u\to z\to x\to z\to v$};
  \node[font=\scriptsize, cbranch] at (1.68,-2.48)
       {$\dG(v,x)>\dG(u,x)$: contradiction};
  \node[font=\small] at (1.68,-3.24) {\textbf{(a)} Proving $\tau\in P(u,x)$};
\end{scope}

% ===== Panel (b): count the possible endpoints v =====
\begin{scope}[xshift=7.25cm]
  \coordinate (uB)   at (0,0);
  \coordinate (m1)   at (0.48,0);
  \coordinate (m2)   at (0.96,0);
  \coordinate (tauB) at (1.44,0);
  \coordinate (s1)   at (0.92,-0.78);
  \coordinate (s2)   at (1.76,-0.78);
  \coordinate (q1)   at (0.54,-1.51);
  \coordinate (q2)   at (1.13,-1.51);
  \coordinate (q3)   at (1.72,-1.51);
  \coordinate (q4)   at (2.30,-1.51);
  \coordinate (r1)   at (0.34,-2.22);
  \coordinate (r2)   at (0.98,-2.22);
  \coordinate (vB)   at (1.72,-2.22);
  \coordinate (r4)   at (2.48,-2.22);
  \coordinate (cm1)  at (2.23,0.34);
  \coordinate (xB)   at (3.18,0.90);

  % The sphere of possible v's below the fixed midpoint tau.
  \fill[csub!13] (tauB) -- (-0.10,-2.48) -- (2.95,-2.48) -- cycle;
  \draw[csub!58, line width=0.75pt] (tauB) -- (-0.10,-2.48) -- (2.95,-2.48) -- cycle;

  % Tree edges and one selected path from tau to v.
  \draw[tedge] (tauB) -- (s1);
  \draw[tedge] (s1) -- (q1); \draw[tedge] (s1) -- (q2);
  \draw[tedge] (s2) -- (q4);
  \draw[tedge] (q1) -- (r1); \draw[tedge] (q2) -- (r2); \draw[tedge] (q4) -- (r4);
  \draw[pedge] (uB) -- (m1) -- (m2) -- (tauB);
  \draw[pedge] (tauB) -- (s2) -- (q3) -- (vB);

  % P(u,x) contains the same midpoint tau; (u,x) is the charged hop.
  \draw[cbranch, line width=1.45pt] (uB) to[bend left=7] (tauB);
  \draw[cbranch, line width=1.45pt] (tauB) -- (cm1) -- (xB);
  \draw[chop, dashed, line width=1.25pt] (uB) to[bend left=28] (xB);

  % Nodes.
  \node[vert] at (m1) {}; \node[vert] at (m2) {};
  \node[vert] at (s1) {}; \node[vert] at (s2) {};
  \node[vert] at (q1) {}; \node[vert] at (q2) {}; \node[vert] at (q3) {}; \node[vert] at (q4) {};
  \node[vert] at (r1) {}; \node[vert] at (r2) {}; \node[vert] at (r4) {};
  \node[vert] at (cm1) {};
  \node[bvert] at (uB) {$u$};
  \node[pvert] at (tauB) {$\tau$};
  \node[pvert, fill=cbranch!18] at (xB) {$x$};
  \node[bvert] at (vB) {$v$};

  % Annotations.
  \node[chop, font=\scriptsize] at (1.55,1.40) {charged hop $(u,x)$};
  \node[font=\scriptsize, gray!60!black] at (0.72,-0.28) {$c/2$};
  \node[font=\scriptsize, cbranch] at (2.82,0.19) {$P(u,x)$};
  \node[font=\scriptsize, gray!60!black] at (2.78,-1.38) {$c/2$};
  \node[csub!75!black, font=\scriptsize, align=center] at (1.45,-2.76)
       {at most $(d-1)^{c/2}$\\choices for $v$};
  \node[font=\small] at (1.45,-3.24) {\textbf{(b)} Counting the charged pairs};
\end{scope}

\end{tikzpicture}
\caption{%
The two parts of the charging argument in \Cref{cl:charge-stretch}.
\textbf{(a)} If $\tau\notin P(u,x)$, the two shortest paths follow
$u\to z\to x\to z\to v$, so $\dG(v,x)>\dG(u,x)$, a contradiction.
\textbf{(b)} Hence $\tau$ is fixed by the hop, leaving at most $(d-1)^{c/2}$ choices for $v$.%
}
\label{fig:charge-stretch}
\end{figure}


==> figures/dense-graph-beta-illustration.tex <==
% ── colours ───────────────────────────────────────────────────────────
\colorlet{cpath}{black}              % the shortest path P(u,v)

\begin{figure}[h]
\centering
\begin{tikzpicture}[
    vert/.style  = {circle, draw=black, fill=white, minimum size=4.5pt, inner sep=0pt,
                    line width=0.65pt},
    basev/.style = {circle, draw=black, fill=black, minimum size=6pt, inner sep=0pt},
    bvert/.style = {circle, draw=black, fill=black!12, minimum size=10pt, inner sep=0pt,
                    line width=0.9pt, font=\scriptsize},
    tedge/.style = {gray!55, line width=0.8pt},
    pedge/.style = {cpath, line width=1.45pt},
]

% ----- the base path a_0, a_1, a_2 (s = 2), each base edge subdivided (L = 4) -----
\coordinate (a0) at (0,0);
\coordinate (a1) at (3.2,0);
\coordinate (a2) at (6.4,0);
\coordinate (u)  at (-1.0,0);
\coordinate (v)  at (7.4,0);

% the other leaves (D = 3 leaves per base vertex)
\foreach \x/\y in {-0.85/-0.75, -0.15/-0.9} {
  \draw[tedge] (a0) -- ++(\x,\y) node[vert] {};
  \draw[tedge] (a2) -- ++(-\x,\y) node[vert] {};
}
\foreach \t in {60,90,120} {\draw[tedge] (a1) -- ++(\t:0.75) node[vert] {};}

% the shortest path P(u,v)
\draw[pedge] (u) -- (a0) -- (a1) -- (a2) -- (v);
\foreach \p/\q in {a0/a1, a1/a2} {
  \foreach \j in {0.25,0.5,0.75} {\path (\p) -- (\q) node[vert, pos=\j] {};}
}

% nodes
\node[basev, label={[font=\scriptsize]below right:$a_0$}] at (a0) {};
\node[basev, label={[font=\scriptsize]below:$a_1$}] at (a1) {};
\node[basev, label={[font=\scriptsize]below left:$a_2$}] at (a2) {};
\node[bvert] at (u) {$u$};
\node[bvert] at (v) {$v$};

% annotation
\node[font=\scriptsize] at (1.6,0.35) {$P(u,v)$};

\end{tikzpicture}
\caption{%
A demand $\{u,v\}$ in the proof of \Cref{thm:beta-dense-transfer} with $s=2$. The parents $a_0$ and $a_2$ of $u$ and $v$ are $s$ base edges apart.%
}
\label{fig:dense-graph-beta}
\end{figure}


==> figures/dense-graph-illustration.tex <==
% ── colours ───────────────────────────────────────────────────────────
\colorlet{cpath}{black}              % the shortest path P(u,v)

\begin{figure}[t]
\centering
\begin{tikzpicture}[
    vert/.style  = {circle, draw=black, fill=white, minimum size=4.5pt, inner sep=0pt,
                    line width=0.65pt},
    basev/.style = {circle, draw=black, fill=black, minimum size=6pt, inner sep=0pt},
    bvert/.style = {circle, draw=black, fill=black!12, minimum size=10pt, inner sep=0pt,
                    line width=0.9pt, font=\scriptsize},
    tedge/.style = {gray!55, line width=0.8pt},
    pedge/.style = {cpath, line width=1.45pt},
]

% ----- the base vertices: a 4-cycle of B -----
\coordinate (a) at (0,2.4);
\coordinate (b) at (3.6,2.4);
\coordinate (c) at (3.6,0);
\coordinate (d) at (0,0);

% ----- the subdivided base edges (L = 4) -----
\draw[tedge] (b) -- (c) -- (d) -- (a);
\draw[pedge] (a) -- (b);
\foreach \p/\q in {a/b, b/c, c/d, d/a} {
  \foreach \j in {0.25,0.5,0.75} {\path (\p) -- (\q) node[vert, pos=\j] {};}
}

% ----- q = 3 private leaves per base vertex, pointing outwards -----
\foreach \w/\angs in {a/{140,175}, b/{5,40}, c/{-60,-30,0}, d/{180,210,240}} {
  \foreach \t in \angs {
    \draw[tedge] (\w) -- ++(\t:0.7) node[vert] {};
  }
}

% the demand {u,v} of the base edge ab
\draw[pedge] (a) -- ++(100:0.7) coordinate (u);
\draw[pedge] (b) -- ++(80:0.7) coordinate (v);
\node[bvert] at (u) {$u$};
\node[bvert] at (v) {$v$};

\node[basev, label={[font=\scriptsize]below right:$a$}] at (a) {};
\node[basev, label={[font=\scriptsize]below left:$b$}] at (b) {};
\node[basev] at (c) {};
\node[basev] at (d) {};

% annotations
\node[font=\scriptsize] at (1.8,2.75) {$P(u,v)$};
\draw[decorate, decoration={brace,mirror,amplitude=4pt}, gray!65!black]
  (0,-0.36) -- (3.6,-0.36)
  node[midway, below=5pt, font=\scriptsize] {$L$ edges};
\node[font=\scriptsize, anchor=west] at (4.32,-0.35) {$q$ leaves};

\end{tikzpicture}
\caption{%
The construction of \Cref{thm:dense-transfer}, with a demand $\{u,v\}$ of the base edge $ab$.%
}
\label{fig:dense-graph}
\end{figure}


==> figures/pivot-beta-illustration.tex <==
% ── colours ───────────────────────────────────────────────────────────
\colorlet{cpiv}{green!50!black}      % pivot edges (free)
\colorlet{chop}{blue!65!black}       % the hops of the answer
\colorlet{clong}{orange!85!black}    % the shortest path P(x,y) of the charged hop
\colorlet{cwin}{red!75!black}        % the window pi, and the middle part Q
\colorlet{csub}{orange!82!black}     % subtrees of candidate endpoints
\colorlet{cpath}{black}              % the shortest path P(u,v)

\begin{figure}[t]
\centering
\begin{tikzpicture}[
    xscale=1.1,
    vert/.style  = {circle, draw=black, fill=white, minimum size=4.5pt, inner sep=0pt, line width=0.65pt},
    bvert/.style = {circle, draw=black, fill=black!12, minimum size=10pt, inner sep=0pt, line width=0.9pt, font=\scriptsize},
    pvert/.style = {circle, draw=black, fill=white, minimum size=9pt, inner sep=0pt, line width=0.9pt, font=\scriptsize},
    ivert/.style = {circle, draw=cpiv, fill=cpiv!15, minimum size=9pt, inner sep=0pt, line width=0.9pt, font=\scriptsize},
    hvert/.style = {circle, draw=chop, fill=chop!12, minimum size=9pt, inner sep=0pt, line width=0.9pt, font=\scriptsize},
    tedge/.style = {gray!55, line width=0.8pt},
    pedge/.style = {cpath, line width=1.45pt},
    pivedge/.style = {cpiv, dashed, line width=1.1pt},
    hopedge/.style = {chop, dashed, line width=1.25pt},
]

% positions on P(u,v), with c=10:
%   u=n0, q=n4, q'=n6, v=n10; the pivot jumps at u and v leave P(u,v) at n1 and n9
\foreach \i in {0,...,10} {\coordinate (n\i) at (0.75*\i,0);}

% hubs: the pivots p_u,p_v and the endpoints x,y of the charged hop
\coordinate (ma) at (0.70,0.62);  \coordinate (aa) at (0.50,1.30);
\coordinate (mx) at (3.00,0.70);  \coordinate (xx) at (2.85,1.40);
\coordinate (my) at (4.50,0.70);  \coordinate (yy) at (4.65,1.40);
\coordinate (mb) at (6.80,0.62);  \coordinate (bb) at (7.00,1.30);

% the few edges of P(u,v) covered by the pivot jumps at u and v
\fill[cpiv!10] (-0.25,-0.22) rectangle (1.5,0.22);
\fill[cpiv!10] (6.0,-0.22) rectangle (7.75,0.22);

% subtrees of the candidate endpoints u and v
\fill[csub!13] (n4) -- (1.75,-1.95) -- (3.55,-1.95) -- cycle;
\draw[csub!58, line width=0.75pt] (n4) -- (1.75,-1.95) -- (3.55,-1.95) -- cycle;
\fill[csub!13] (n6) -- (3.95,-1.95) -- (5.75,-1.95) -- cycle;
\draw[csub!58, line width=0.75pt] (n6) -- (3.95,-1.95) -- (5.75,-1.95) -- cycle;

% the shortest path P(u,v), and the branches to the hubs
\draw[pedge] (n0) -- (n10);
\draw[tedge] (n1) -- (ma) -- (aa);
\draw[tedge] (n4) -- (mx) -- (xx);
\draw[tedge] (n6) -- (my) -- (yy);
\draw[tedge] (n9) -- (mb) -- (bb);

% P(x,y): from x down to s, along P(u,v) to s', and up to y
\draw[clong, line width=1.35pt] (xx) -- (mx) -- (n4) to[bend left=14] (n6) -- (my) -- (yy);

% the window pi
\draw[cwin, line width=3pt, line cap=round] (n4) -- (n6);

% the hops of the answer (beta=3) and the pivot edges
\draw[hopedge] (aa) to[bend left=28] (xx);
\draw[hopedge, line width=1.6pt] (xx) to[bend left=40] (yy);
\draw[hopedge] (yy) to[bend left=28] (bb);
\draw[pivedge] (n0) to[bend left=30] (aa);
\draw[pivedge] (bb) to[bend left=30] (n10);

% vertices
\foreach \i in {2,3,5,7,8} {\node[vert] at (n\i) {};}
\node[vert] at (ma) {}; \node[vert] at (mx) {};
\node[vert] at (my) {}; \node[vert] at (mb) {};
\node[bvert] at (n0) {$u$};
\node[bvert] at (n10) {$v$};
\node[pvert] at (n1) {};
\node[pvert] at (n9) {};
\node[pvert, draw=cwin] at (n4) {};
\node[pvert, draw=cwin] at (n6) {};
\node[ivert] at (aa) {$p_u$};
\node[ivert] at (bb) {$p_v$};
\node[hvert] at (xx) {$x$};
\node[hvert] at (yy) {$y$};

% labels
\node[gray!60!black, font=\scriptsize] at (0.75,-0.50) {$<t$};
\node[gray!60!black, font=\scriptsize] at (6.75,-0.50) {$<t$};
\node[cwin, font=\scriptsize] at (3.00,-0.34) {$q$};
\node[cwin, font=\scriptsize] at (4.50,-0.34) {$q'$};
\node[cwin, font=\scriptsize] at (3.75,-0.34) {$\pi$};
\node[clong, font=\scriptsize] at (3.75,0.55) {$P(x,y)$};
\node[chop, font=\scriptsize, align=center] at (3.75,2.42)
     {charged hop $(x,y)$: covers $\ge\sigma$ edges of $P(u,v)$};
\node[chop, font=\scriptsize] at (1.45,1.95) {hop};
\node[chop, font=\scriptsize] at (5.85,2.05) {hop};
\node[cpiv, font=\scriptsize] at (-0.30,1.05) {pivot};
\node[cpiv, font=\scriptsize] at (7.80,1.05) {pivot};

\node[csub!75!black, font=\scriptsize, align=center] at (2.35,-2.35)
     {$\le(d-1)^{\dG(u,q)}$\\choices for $u$};
\node[csub!75!black, font=\scriptsize, align=center] at (5.15,-2.35)
     {$\le(d-1)^{c-\sigma-\dG(u,q)}$\\choices for $v$};

\end{tikzpicture}
\caption{%
The charging argument of \Cref{thm:lb-pivot-beta} with $\beta=3$: the hop $(x,y)$ covers a window $\pi$ of $\sigma$ edges of $P(u,v)$.
}
\label{fig:pivot-beta}
\end{figure}


==> figures/pivot-illustration.tex <==
% ── colours ───────────────────────────────────────────────────────────
\colorlet{cpiv}{green!50!black}      % pivot edges (free)
\colorlet{chop}{blue!65!black}       % the charged hop (p_u,p_v)
\colorlet{clong}{orange!85!black}    % the shortest path P(p_u,p_v), and P(u,p_u) in (a)
\colorlet{cwin}{red!75!black}        % the covered middle part Q
\colorlet{csub}{orange!82!black}     % subtrees of candidate endpoints
\colorlet{cpath}{black}              % the shortest path P(u,v)

\begin{figure}[t]
\centering
\begin{tikzpicture}[
    vert/.style  = {circle, draw=black, fill=white, minimum size=4.5pt, inner sep=0pt, line width=0.65pt},
    bvert/.style = {circle, draw=black, fill=black!12, minimum size=10pt, inner sep=0pt, line width=0.9pt, font=\scriptsize},
    pvert/.style = {circle, draw=black, fill=white, minimum size=9pt, inner sep=0pt, line width=0.9pt, font=\scriptsize},
    ivert/.style = {circle, draw=cpiv, fill=cpiv!15, minimum size=9pt, inner sep=0pt, line width=0.9pt, font=\scriptsize},
    tedge/.style = {gray!55, line width=0.8pt},
    pedge/.style = {cpath, line width=1.45pt},
    pivedge/.style = {cpiv, dashed, line width=1.1pt},
]

% ===== Panel (a): a pivot of u that is aligned with v =====
\begin{scope}
  \foreach \i in {0,...,4} {\coordinate (s\i) at (0.75*\i,0);}
  % the first t=2 edges from u
  \fill[cpiv!10] (-0.25,-0.28) rectangle (1.62,0.28);
  \draw[decorate, decoration={brace, amplitude=4pt, mirror}, gray!60!black]
       (0,-0.36) -- (1.5,-0.36) node[midway, below=3pt, font=\scriptsize] {$t$};

  % branch leading to the pivot p_u of u
  \coordinate (br3) at (2.60,0.80);  \coordinate (a3) at (2.95,1.75);

  % P(u,p_u) follows the first t edges of P(u,v)
  \draw[pedge] (s0) -- (s4);
  \draw[clong, line width=1.35pt] (s0) to[bend left=8] (s2) to[bend left=8] (s3) -- (br3) -- (a3);

  % the pivot edge of u
  \draw[pivedge] (s0) to[out=95, in=175] (a3);

  \node[vert] at (s1) {}; \node[vert] at (s3) {};
  \node[vert] at (br3) {};
  \node[bvert] at (s0) {$u$};
  \node[bvert] at (s4) {$v$};
  \node[pvert] at (s2) {$w$};
  \node[ivert, draw=clong, fill=clong!18] at (a3) {};
  \node[clong, font=\scriptsize] at (2.95,2.07) {$p_u$};
  \node[cpiv, font=\scriptsize, align=center] at (-0.55,1.3) {pivot\\jump};
  \node[clong, font=\scriptsize] at (3.6,0.95) {$P(u,p_u)$};

  \node[font=\small] at (1.40,-3.35) {\textbf{(a)} an aligned pivot};
\end{scope}

% ===== Panel (b): a non-aligned pair is charged to the hop (a,b) =====
\begin{scope}[xshift=6.3cm]
  \foreach \i in {0,...,7} {\coordinate (n\i) at (0.9*\i,0);}
  % positions: u=n0, z_a=n1, q_u=n2, q_v=n5, z_b=n6, v=n7  (c=7, t=2)
  \coordinate (aa) at (0.55,1.25);  \coordinate (ma) at (0.80,0.62);
  \coordinate (bb) at (5.75,1.25);  \coordinate (mb) at (5.50,0.62);

  % the first and last t edges of P(u,v)
  \fill[cpiv!10] (-0.25,-0.22) rectangle (1.8,0.22);
  \fill[cpiv!10] (4.5,-0.22) rectangle (6.55,0.22);

  % subtrees of the candidate endpoints u and v
  \fill[csub!13] (n2) -- (0.35,-1.95) -- (2.85,-1.95) -- cycle;
  \draw[csub!58, line width=0.75pt] (n2) -- (0.35,-1.95) -- (2.85,-1.95) -- cycle;
  \fill[csub!13] (n5) -- (3.45,-1.95) -- (5.95,-1.95) -- cycle;
  \draw[csub!58, line width=0.75pt] (n5) -- (3.45,-1.95) -- (5.95,-1.95) -- cycle;

  % the shortest path P(u,v) and the branches to a and b
  \draw[pedge] (n0) -- (n7);
  \draw[tedge] (n1) -- (ma) -- (aa);
  \draw[tedge] (n6) -- (mb) -- (bb);

  % P(a,b): from a down to z_a, along P(u,v), and up to b
  \draw[clong, line width=1.35pt]
       (aa) -- (ma) -- (n1) to[bend left=10] (n6) -- (mb) -- (bb);

  % the covered middle part Q
  \draw[cwin, line width=3pt, line cap=round] (n2) -- (n5);

  % the hop (a,b) and the pivot edges
  \draw[chop, dashed, line width=1.25pt] (aa) to[bend left=22] (bb);
  \draw[pivedge] (n0) to[bend left=30] (aa);
  \draw[pivedge] (bb) to[bend left=30] (n7);


  \node[vert] at (n3) {}; \node[vert] at (n4) {};
  \node[vert] at (ma) {}; \node[vert] at (mb) {};
  \node[bvert] at (n0) {$u$};
  \node[bvert] at (n7) {$v$};
  \node[pvert] at (n1) {};
  \node[pvert] at (n6) {};
  \node[pvert, draw=cwin] at (n2) {};
  \node[pvert, draw=cwin] at (n5) {};
  \node[ivert] at (aa) {$p_u$};
  \node[ivert] at (bb) {$p_v$};

  \node[font=\scriptsize] at (0.55,0.32) {$z_u$};
  \node[font=\scriptsize] at (5.78,0.32) {$z_v$};
  \node[cwin, font=\scriptsize] at (1.80,-0.32) {$q_u$};
  \node[cwin, font=\scriptsize] at (4.50,-0.32) {$q_v$};
  \node[cwin, font=\scriptsize] at (3.15,-0.32) {$Q$};
  \node[gray!60!black, font=\scriptsize] at (0.75,-0.36) {$t$};
  \node[gray!60!black, font=\scriptsize] at (5.55,-0.36) {$t$};
  \node[chop, font=\scriptsize] at (3.15,2.05) {charged hop $(p_u,p_v)$};
  \node[clong, font=\scriptsize] at (3.15,0.55) {$P(p_u,p_v)$};
  \node[cpiv, font=\scriptsize] at (-0.25,1.05) {pivot};
  \node[cpiv, font=\scriptsize] at (6.55,1.05) {pivot};

  \node[csub!75!black, font=\scriptsize, align=center] at (1.60,-2.35)
       {$\le(d-1)^{t}$\\choices for $u$};
  \node[csub!75!black, font=\scriptsize, align=center] at (4.70,-2.35)
       {$\le(d-1)^{t}$\\choices for $v$};
  \node[font=\small] at (3.15,-3.35) {\textbf{(b)} charging a non-aligned pair};
\end{scope}

\end{tikzpicture}
\caption{%
The charging argument of \Cref{thm:lb-pivot}. \textbf{(a)} An aligned pivot (\Cref{cl:piv-good}). \textbf{(b)} The hop $(p_u,p_v)$ covers $Q$ (\Cref{cl:piv-cover,cl:piv-count}).%
}
\label{fig:pivot}
\end{figure}


==> figures/pivot-model-illustration.tex <==
% ── colours ───────────────────────────────────────────────────────────
\colorlet{chop}{blue!65!black}       % counted hops
\colorlet{cpiv}{green!50!black}      % pivot jumps (free in the hop budget)
\colorlet{cpath}{gray!55}            % real shortest paths in G

\begin{figure}[t]
\centering
\begin{tikzpicture}[
    vert/.style   = {circle, draw=black, fill=white, minimum size=5pt, inner sep=0pt, line width=0.7pt},
    bvert/.style  = {circle, draw=black, fill=black!12, minimum size=10pt, inner sep=0pt, line width=1pt, font=\scriptsize},
    pvert/.style  = {circle, draw=cpiv, fill=cpiv!15, minimum size=13pt, inner sep=0pt, line width=0.9pt, font=\scriptsize},
    hvert/.style  = {circle, draw=chop, fill=chop!12, minimum size=10pt, inner sep=0pt, line width=0.9pt, font=\scriptsize},
    gpath/.style  = {cpath, line width=2.2pt, line cap=round},
    hop/.style    = {chop, dashed, line width=1.3pt},
    piv/.style    = {cpiv, dashed, line width=1.2pt},
]

% ===== Panel A: one hop, u -> p_u -> p_v -> v =====
\begin{scope}
  % the true shortest path P(u,v) in G, along the base
  \draw[gpath] (0,0) -- (4.4,0);
  % the paths in G that the pivot jumps and the hop shadow
  \draw[gpath] (0,0) -- (1.0,1.5) -- (3.4,1.5) -- (4.4,0);

  \node[bvert] (uA) at (0,0)   {$u$};
  \node[bvert] (vA) at (4.4,0) {$v$};
  \node[pvert] (aA) at (1.0,1.5) {$p_u$};
  \node[pvert] (bA) at (3.4,1.5) {$p_v$};

  \draw[piv] (uA) to[bend left=35] (aA);
  \draw[piv] (bA) to[bend left=35] (vA);
  \draw[hop] (aA) to[bend left=32] (bA);

  \node[chop, font=\scriptsize] at (2.2,2.08) {hop};
  \node[cpiv, font=\scriptsize, align=right, anchor=east] at (0.12,1.25) {pivot\\jump};
  \node[cpiv, font=\scriptsize, align=left, anchor=west] at (4.28,1.25) {pivot\\jump};
  \node[font=\scriptsize] at (2.2,-0.28) {$P(u,v)$};
  \node[font=\small] at (2.2,-1.3) {\textbf{(a)} $\beta=1$: $u\to p_u\to p_v\to v$};
\end{scope}

% ===== Panel B: two hops with intermediate jumps, u -> p_u -> p_x -> x -> p'_x -> p_v -> v =====
\begin{scope}[xshift=6.4cm]
  \draw[gpath] (0,0) -- (7.0,0);
  % the intermediate pivot jumps pass through x
  \draw[gpath] (0,0) -- (0.8,1.45) -- (2.45,2.05) -- (3.5,0.95) -- (4.55,2.05) -- (6.2,1.45) -- (7.0,0);

  \node[bvert] (uB)  at (0,0)       {$u$};
  \node[bvert] (vB)  at (7.0,0)     {$v$};
  \node[pvert] (puB) at (0.8,1.45)  {$p_u$};
  \node[pvert, inner sep=0.5pt] (p1B) at (2.45,2.05) {$p_x$};
  \node[bvert] (xB)  at (3.5,0.95)  {$x$};
  \node[pvert, inner sep=0.5pt] (p2B) at (4.55,2.05) {$p'_x$};
  \node[pvert] (pvB) at (6.2,1.45)  {$p_v$};

  \draw[piv] (uB)  to[bend left=35] (puB);
  \draw[hop] (puB) to[bend left=35] (p1B);
  \draw[piv] (p1B) to[bend left=25] (xB);
  \draw[piv] (xB) to[bend left=25] (p2B);
  \draw[hop] (p2B) to[bend left=35] (pvB);
  \draw[piv] (pvB) to[bend left=35] (vB);

  \node[cpiv, font=\scriptsize, align=right, anchor=east] at (0.12,1.25) {pivot\\jump};
  \node[chop, font=\scriptsize] at (1.42,2.3) {hop};
  \node[cpiv, font=\scriptsize, align=center] at (3.5,3.05) {pivot jumps\\through $x$};
  \node[chop, font=\scriptsize] at (5.58,2.3) {hop};
  \node[cpiv, font=\scriptsize, align=left, anchor=west] at (6.88,1.25) {pivot\\jump};
  \node[font=\scriptsize] at (3.5,-0.28) {$P(u,v)$};
  \node[font=\small] at (3.5,-1.3) {\textbf{(b)} $\beta=2$: $u\to p_u\to p_x\to x\to p'_x\to p_v\to v$};
\end{scope}

\end{tikzpicture}
\caption{%
  The pivot model. \textbf{(a)} A walk of an $r$-pivot $1$-hop ADO (\Cref{def:piv-ado}). \textbf{(b)} A walk with two hops of an $r$-pivot $\beta$-hop ADO (\Cref{def:piv-ado-beta}).
}
\label{fig:pivot-model}
\end{figure}


==> figures/two-hop-transfer-illustration.tex <==
% ── colours ───────────────────────────────────────────────────────────
\colorlet{chop}{blue!65!black}       % the charged hop (u,x)
\colorlet{cpath}{black}              % the shortest path P(u,v)
\colorlet{cbranch}{orange!85!black}  % the prefix of P(u,v) covered by P(u,x)
\colorlet{csub}{orange!80!black}     % the q leaves of b

\begin{figure}[h]
\centering
\begin{tikzpicture}[
    vert/.style  = {circle, draw=black, fill=white, minimum size=4.5pt, inner sep=0pt,
                    line width=0.65pt},
    basev/.style = {circle, draw=black, fill=black, minimum size=6pt, inner sep=0pt},
    bvert/.style = {circle, draw=black, fill=black!12, minimum size=10pt, inner sep=0pt,
                    line width=0.9pt, font=\scriptsize},
    pvert/.style = {circle, draw=black, fill=white, minimum size=9pt, inner sep=0pt,
                    line width=0.9pt, font=\scriptsize},
    tedge/.style = {gray!55, line width=0.8pt},
    pedge/.style = {cpath, line width=1.45pt},
]

% ----- the subdivided base edge ab (L = 6 unit edges) -----
\foreach \i in {0,...,6} {\coordinate (p\i) at (0.8*\i,0);}

% ----- leaves of a (u among them) and leaves of b (v among them) -----
\coordinate (u)   at (-1.0,0);
\coordinate (la1) at (-0.85,-0.75);
\coordinate (la2) at (-0.15,-0.9);
\coordinate (v)   at (5.8,0);
\coordinate (lb1) at (5.55,0.75);
\coordinate (lb2) at (5.55,-0.75);

% the q leaves of b: the only possible partners of u
\fill[csub!13] (5.62,0) ellipse (0.42 and 1.12);
\draw[csub!58, line width=0.75pt] (5.62,0) ellipse (0.42 and 1.12);

% edges
\draw[tedge] (p0) -- (la1);  \draw[tedge] (p0) -- (la2);
\draw[tedge] (p6) -- (lb1);  \draw[tedge] (p6) -- (lb2);
\draw[pedge] (p2) -- (p6) -- (v);
\draw[cbranch, line width=1.6pt] (u) -- (p0) -- (p2);
\draw[cbranch, line width=2.3pt] (p0) -- (p1);

% the charged hop (u,x)
\draw[chop, dashed, line width=1.25pt] (u) to[bend left=40] (p2);

% nodes
\foreach \i in {1,3,4,5} {\node[vert] at (p\i) {};}
\node[vert] at (la1) {}; \node[vert] at (la2) {};
\node[vert] at (lb1) {}; \node[vert] at (lb2) {};
\node[basev, label={[font=\scriptsize]below right:$a$}] at (p0) {};
\node[basev, label={[font=\scriptsize]below left:$b$}] at (p6) {};
\node[pvert, fill=cbranch!18] at (p2) {$x$};
\node[bvert] at (u) {$u$};
\node[bvert] at (v) {$v$};

% annotations
\node[chop, font=\scriptsize] at (0.3,0.95) {hop $(u,x)$};
\draw[decorate, decoration={brace,mirror,amplitude=4pt}, gray!65!black]
  (0,-0.36) -- (4.8,-0.36)
  node[midway, below=5pt, font=\scriptsize] {$L$ edges};
\node[csub!75!black, font=\scriptsize] at (5.62,-1.38) {$q$ leaves of $b$};

\end{tikzpicture}
\caption{%
The first two edges of $P(u,x)$ determine the parent $a$ of $u$ and the base edge $ab$, so $v$ is one of the $q$ leaves of $b$.%
}
\label{fig:two-hop-transfer}
\end{figure}

